A Generic Service-Oriented Function Offloading Framework for Connected Automated Vehicles

Function offloading is a promising solution to address limitations concerning computational capacity and available energy of Connected Automated Vehicles~(CAVs) or other autonomous robots by distributing computational tasks between local and remote computing devices in form of distributed services. This paper presents a generic function offloading framework that can be used to offload an arbitrary set of computational tasks with a focus on autonomous driving. To provide flexibility, the function offloading framework is designed to incorporate different offloading decision making algorithms and quality of service~(QoS) requirements that can be adjusted to different scenarios or the objectives of the CAVs. With a focus on the applicability, we propose an efficient location-based approach, where the decision whether tasks are processed locally or remotely depends on the location of the CAV. We apply the proposed framework on the use case of service-oriented trajectory planning, where we offload the trajectory planning task of CAVs to a Multi-Access Edge Computing~(MEC) server. The evaluation is conducted in both simulation and real-world application. It demonstrates the potential of the function offloading framework to guarantee the QoS for trajectory planning while improving the computational efficiency of the CAVs. Moreover, the simulation results also show the adaptability of the framework to diverse scenarios involving simultaneous offloading requests from multiple CAVs.

==> img/data_flow.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]

\definecolor{darkblue}{HTML}{1f4e79}
\definecolor{salmon}{HTML}{ff9c6b}
\definecolor{maroon}{HTML}{b81414}

\tikzstyle{box} = [draw, rectangle, minimum width=1.9cm, minimum height=0.9cm, font=\footnotesize]

\begin{tikzpicture}
\node (cav) [maroon] {\scriptsize \textbf{CAV}};
\node (mec) [below of=cav, yshift=.5cm, darkblue]{\scriptsize \textbf{MEC}};
\node (v2x) [box, right of=cav, xshift=.3cm, yshift=.4cm, fill=maroon!80, text depth=0.15cm, align=center] {ETSI V2X};
\node (cpm) [below of=v2x, yshift=0.7cm, xshift=-0.45cm, fill=white, inner sep=1.5pt] {\scriptsize CPM};
\node (cam) [below of=v2x, yshift=0.7cm, xshift=0.45cm, fill=white, inner sep=1.5pt] {\scriptsize CAM};

\node [box, below of=v2x, yshift=-0.3cm, fill=darkblue!60, align=center] (env) {Environment\\ Model };

\node [box, right of=env, xshift=1.5cm, fill=darkblue!60, align=center] (plan) {MEC-TPL};

\node [box, right of=plan, xshift=1.5cm, fill=darkblue!60, align=center, text height=0.9cm, inner sep=0.1pt] (sc1) {Service\\ Management};
\node (mcm) [above of=sc1, yshift=-0.66cm, fill=white, inner sep=1.5pt] {\scriptsize MCM};

\node [box, fill=maroon!80, align=center] (sc2) at (sc1 |- v2x) {Service\\ Management};

% Arrows
\node[below of=cam, yshift=.35cm] (arrow-cam) {};
% \draw [arrow] (cam) -- (arrow-cam);
\draw [arrow] (cam) -| (plan);
% \node[right of=cam, xshift=0.6cm, yshift=.1cm] {\tiny ego motion};

\node[below of=cpm, yshift=.35cm] (arrow-cpm) {};
\draw [arrow] (cpm) -- (cpm |- env.north);

\draw[arrow, darkblue] (env) -- (plan);
\node (tracks) [right of=env, xshift=0.2cm, yshift=0.1cm] {\tiny tracks};

\node[right of=plan, xshift=-.18cm] (arrow-plan-1) {};
\draw [arrow, darkblue] (plan) -- (sc1);
\node (trajec) [right of=arrow-plan-1, xshift=-0.62cm, yshift=0.1cm] {\tiny trajec-};
\node (tory) [right of=arrow-plan-1, xshift=-.7cm, yshift=-0.1cm] {\tiny tory};

\draw [arrow] (mcm) -- (sc2);

\node[right of=sc2,xshift=-0.19cm] (arrow-tr-1) {};
\node[right of=arrow-tr-1, xshift=0cm] (arrow-tr-2) {};
\draw [arrow] (arrow-tr-1) -- (arrow-tr-2);
\node (trajec-1) [right of=arrow-tr-1, xshift=-0.5cm, yshift=0.1cm] {\tiny trajectory};

\node[below of=cav, xshift=-.35cm, yshift=0.75cm] (dotted-1) {};
\node[right of=dotted-1, xshift=7.45cm] (dotted-2) {};
\draw[dashed, thick] (dotted-1) -- (dotted-2);
    
\end{tikzpicture}

==> img/framework.tex <==
\tikzstyle{arrow} = [thick,->,>=stealth]
\tikzstyle{box} = [rectangle, minimum height=.7cm, minimum width=3.3cm]


\definecolor{darkblue}{HTML}{1f4e79}
\definecolor{salmon}{HTML}{ff9c6b}
\definecolor{maroon}{HTML}{b81414}

\begin{tikzpicture}
\def\lrshift{3.7cm}
\def\spacing{.1cm}
% \node [draw, diamond, aspect=2, align=center,fill=white] (sdm) {Service\\DM};
% 
% \begin{scope}[on background layer]
%     \node [draw, box, left of=sdm, xshift=-3.5cm, minimum width=.45\linewidth, fill=darkblue!80, text=white] (sp) {\textbf{Service Provider}};
%     \node [draw, box, right of=sdm, xshift=3.5cm, minimum width=.45\linewidth, fill=maroon, text=white] (sr) {\textbf{Service Requester}};
% \end{scope}
\node[draw, fill=darkblue!60, text=black, box, xshift=-2cm, yshift=-.2cm] (wait-cam) {Wait for CAM};
\node[right of=wait-cam, yshift=0.15cm, xshift=1cm, align=left] (cam-rx) {\scriptsize CAM};
\node[draw, fill=darkblue!60, box, right of=wait-cam, xshift=3.2cm] (send-rp) {Send service offer};

\node[draw, fill=maroon!70, box, right of=send-rp, xshift=\lrshift] (wait-offer) {Wait for service offer};
\node[draw, fill=maroon!70, diamond, aspect=2, right of=wait-offer, xshift=3.2cm, align=left, minimum height=.8cm, minimum width=1.6cm] (dodm) {};
\node[right of=wait-offer, xshift=3.2cm, align=left] (dodm-2) {LODM};
\node[below of=dodm, xshift=.45cm, yshift=.5cm] {\scriptsize Accept};
\node[above of=dodm, xshift=0.45cm, yshift=-.5cm] {\scriptsize Decline};
\node[draw, fill=maroon!70, box, below of=dodm, yshift=-\spacing] (send-rr) {Send request};

\node[draw, fill=darkblue!60, box, below of=send-rp, yshift=-\spacing] (wait-r) {Wait for request};
\node[draw, fill=darkblue!60, diamond, aspect=2, left of=wait-r, xshift=-3.2cm, minimum height=.8cm, minimum width=1.6cm] (codm) {};
\node[left of=wait-r, xshift=-3.2cm] (codm-2) {CODM};
\node[below of=codm, xshift=-.45cm, yshift=.45cm] {\scriptsize Accept};
\node[above of=codm, xshift=-0.45cm, yshift=-.45cm] {\scriptsize Decline};
%\node[draw, fill=darkblue!60, box, below of=codm, yshift=-\spacing] (activate-service) {Activate service(s)};
\node[draw, box, fill=darkblue!60, below of=codm, xshift=4.2cm] (service-man) {Service Management};
\node[draw, black!80, box, fill=darkblue!40, below of=service-man, yshift=-\spacing] (mec-service) {Service(s)};
\node[draw, diamond, aspect=2, fill=darkblue!60, below of=codm, yshift=-0.55cm-\spacing, minimum height=.7cm, minimum width=1.4cm] (cam-check) {};
\node (cam) at (cam-check){CAM};
% \node[right of=cam-check, xshift=.2cm, yshift=-.15cm] {\scriptsize up-to-date};
\node[left of=cam-check, xshift=-.1cm, yshift=.65cm] {\scriptsize up-to-date};
\node[below of=cam-check, yshift=.3cm] {\scriptsize out-of-date};

\node[draw, fill=maroon!70, box, right of=service-man, xshift=\lrshift] (service-man-r) {Service Management};
\node[left of=service-man-r, xshift=-1.35cm, yshift=0.2cm] (data) {\footnotesize Data};

\node[draw, diamond, aspect=2, fill=maroon!70, below of=service-man-r, yshift=-\spacing, minimum height=.7cm, minimum width=1.4cm] (qos-check) {};
\node[below of=service-man-r, yshift=-\spacing] (qos) {QoS};
\node[draw, box, fill=maroon!70, right of=qos-check, xshift=3.2cm] (fallback) {Fallback};
\node[right of=qos-check, xshift=.2cm, yshift=-.15cm] {\scriptsize Violation};
\node[left of=qos-check, xshift=-.2cm, yshift=-.15cm] {\scriptsize Compliance};

% Arrows provider
\draw [arrow, darkblue] (wait-cam) -- (send-rp);
\draw [arrow, darkblue] (send-rp) -- (wait-r);
\node [below of=send-rp, yshift=.45cm] (help-r) {};
% \draw [thick, darkblue] (send-rp) |- (help-r.center);
% \draw [arrow, darkblue] (help-r.center) -| ($(wait-cam.south east)+(-.5cm,0)$);
\draw [arrow, darkblue] (wait-r) -- (codm);
\draw [arrow, darkblue] (codm) -- (wait-cam);
\draw [arrow, darkblue] (codm) |- (service-man);
\draw [arrow, darkblue] (codm) -- (cam-check);
\node (cam-check-helper1) at (cam-check |- mec-service) {};
\node[left of=cam-check-helper1, xshift=-0.9cm] (cam-check-helper2) {};
\draw [thick, darkblue] (cam-check) -- (cam-check-helper1.center);
\draw [arrow, darkblue] (cam-check-helper1.center) -- (mec-service);
\draw [thick, darkblue] (cam-check-helper1.center) -- (cam-check-helper2.center);
\draw [arrow, darkblue] (cam-check-helper2.center) |- (wait-cam);
\node [left of=cam-check, yshift=.55cm] (cam-check-helper3) {};
\draw [thick, darkblue] (cam-check) -| (cam-check-helper3.center);
\draw [arrow, darkblue] (cam-check-helper3.center) -| (cam-check);

\draw [thick, <->, >=stealth, darkblue] (service-man) -- (mec-service) {};

% Arrows v2x
\draw [arrow, dashed] (send-rp) -- (wait-offer);
\draw [arrow, dashed] (send-rr) -- (wait-r);
\draw [thick, <->,>=stealth, dashed] (service-man) -- (service-man-r);

% Arrows requester
\draw [arrow, maroon] (wait-offer) -- (dodm);
\draw [arrow, maroon] (dodm) -- (send-rr);
\node [above of=dodm, yshift=-.3cm] (decline-help) {};
\draw [thick, maroon] (dodm) -- (decline-help.center);
\draw [arrow, maroon] (decline-help.center) -| (wait-offer);
\draw [arrow, maroon] (send-rr) |- (service-man-r);
\draw [arrow, maroon] (service-man-r) -- (wait-offer);
\draw [arrow, maroon] (service-man-r) -- (qos-check);

\node[below of=service-man-r, xshift=-1cm, yshift=0.78cm] (qos-yes) {};
\draw [arrow, maroon] (qos-check) -| (qos-yes);
\draw [arrow, maroon] (qos-check) -- (fallback);
\node[right of=fallback, yshift=2cm, xshift=0.8cm] (fallback-help) {};
\draw[thick, maroon] (fallback) -| (fallback-help.center);
\draw[thick, maroon] (fallback-help.center) |- (decline-help.center);

\node [above of=send-rp, xshift=1.5cm, yshift=-.3cm, text=darkblue] {\Large SP};
\node [above of=wait-offer, xshift=-1.5cm, yshift=-.3cm, text=maroon] {\Large SR};
\draw[darkblue,thick,dotted] ($(wait-cam.north west)+(-0.4,0.55)$)  rectangle ($(mec-service.south east)+(0.3,-0.15)$);
\draw[maroon,thick,dotted] ($(wait-offer.north west)+(-0.3,0.55)$)  rectangle ($(fallback.south east)+(0.3,-0.15)$);

% \node[draw, maroon, text=black, thick, minimum height=.7cm, minimum width=3.3cm, below of=service-man-r, yshift=-.5cm] (traj) {offloading data};
% \draw [arrow, maroon] (service-man-r) -- (traj);
\end{tikzpicture}
